V2TATC: Joint Voice-Trajectory Embedding and Dataset for Air Traffic Controller Situational Awareness

As air traffic volumes in the National Airspace System continue to expand, in particular at low altitude, the need for scalable decision support tools used by air traffic controllers will also require more development. This article introduces Voice-to-Trajectory for Air Traffic Control, a joint voice communication-flight trajectory data embedding framework, that can be a component of situational awareness in congested airspaces, and assist the development of tools for ATC as they reason in real-time over Automatic Dependent Surveillance-Broadcast trajectories, or the intent expressed by pilots in natural language. We show that these data modalities are not independent and represent a common physical referent: an aircraft flying through the airspace. V2TATC maps a voice instruction and the trajectory of the addressed aircraft to nearby points in a single latent space that can be queried in both directions. It combines a self-supervised trajectory encoder, a frozen speech encoder, a contrastive joint embedding, and a bijective lifting via normalizing flows. We demonstrate V2TATC's effectiveness on the San Francisco Bay Area, for its concentration of major airports, and its mix of commercial and general aviation traffic. Lastly, we release a novel paired voice-trajectory dataset, and report experiments on cross-modal retrieval, ablations, and latent-space analysis.

==> tables/06_transcription_parallel.tex <==
% Transcription parallelisation and VRAM-aware pool figure
\begin{tikzpicture}[
  node distance = 0.7cm and 1.1cm,
  box/.style  = {draw, thick, rounded corners=3pt, align=center,
                 font=\footnotesize, minimum height=0.9cm},
  gpu/.style  = {box, fill=audiogreen!20, draw=audiogreen!80,
                 minimum width=2.4cm},
  mp3/.style  = {box, fill=adsbblue!15, draw=adsbblue!70,
                 minimum width=2.0cm},
  queue/.style= {box, fill=yellow!20, draw=orange!70,
                 minimum width=2.6cm},
  worker/.style={box, fill=linkpurple!15, draw=linkpurple!70,
                 minimum width=2.6cm, minimum height=1.1cm},
  outbox/.style = {box, fill=jointorange!15, draw=jointorange!70,
                 minimum width=2.6cm},
  arrow/.style= {-{Stealth[length=5pt]}, thick},
  label/.style= {font=\scriptsize\itshape, color=darkgray},
]

% ---- VRAM probe (top-left) ----
\node[box, fill=gray!2, draw=gray!50, minimum width=5.4cm, minimum height=1.6cm,
      align=center] (vramprobe) at (0,0)
  {\textbf{VRAM probe}\\[3pt]
   \texttt{torch.cuda.synchronize()}\\
   \texttt{free\_gb = mem\_get\_info(0)}};

% Arrow down to model pool builder
\node[box, fill=yellow!15, draw=orange!60, minimum width=5.4cm,
      below=0.7cm of vramprobe, align=center] (poolbuilder)
  {\textbf{Model pool builder}\\[3pt]
   Load model $\to$ re-measure free VRAM\\
   Repeat until free\,VRAM\,$<$\,4\,GB headroom};

\draw[arrow] (vramprobe) -- (poolbuilder)
  node[midway, right=3pt, label] {free VRAM};

% Pool Queue (right of builder)
\node[queue, right=1.7cm of poolbuilder, minimum height=2.4cm,
      minimum width=2.2cm, align=center] (queue)
  {\textbf{Model}\\[2pt]\textbf{Queue}\\[6pt]
   $W_1$\\$W_2$\\$\vdots$\\$W_N$};

\draw[arrow] (poolbuilder) -- (queue)
  node[midway, above, label] {$N$ instances};

% ---- MP3 files (left column) ----
\node[mp3, below=2.2cm of poolbuilder, xshift=-2.6cm] (f1) {file\_1.mp3};
\node[mp3, below=0.4cm of f1]                         (f2) {file\_2.mp3};
\node[mp3, below=0.4cm of f2]                         (f3) {file\_3.mp3};
\node[font=\scriptsize, below=0.2cm of f3]            (fdots) {$\vdots$};

% ---- ThreadPoolExecutor workers ----
\node[worker, right=1.3cm of f1] (t1)
  {Thread 1\\{\footnotesize\texttt{acquire($W_k$)}}\\{\footnotesize Whisper inference}};
\node[worker, right=1.3cm of f2] (t2)
  {Thread 2\\{\footnotesize\texttt{acquire($W_k$)}}\\{\footnotesize Whisper inference}};
\node[worker, right=1.3cm of f3] (t3)
  {Thread 3\\{\footnotesize\texttt{acquire($W_k$)}}\\{\footnotesize Whisper inference}};

\draw[arrow, adsbblue!70] (f1) -- (t1);
\draw[arrow, adsbblue!70] (f2) -- (t2);
\draw[arrow, adsbblue!70] (f3) -- (t3);

% Model handoff arrows - now starting from different points on queue
\draw[arrow, audiogreen!80, dashed] (queue.south) -- ++(0, -0.6) -| (t1.north);

% ---- Outputs (right column) ----
\node[outbox, right=1.2cm of t1] (j1) {JSON + .tmp\\$\to$ atomic rename};
\node[outbox, right=1.2cm of t2] (j2) {JSON + .tmp\\$\to$ atomic rename};
\node[outbox, right=1.2cm of t3] (j3) {JSON + .tmp\\$\to$ atomic rename};

\draw[arrow] (t1) -- (j1);
\draw[arrow] (t2) -- (j2);
\draw[arrow] (t3) -- (j3);

% ---- SRT merge ----
\node[box, fill=adsbblue!20, draw=adsbblue, minimum width=3.2cm,
      right=1.0cm of j2, yshift=-0.0cm] (srt)
  {\textbf{SRT merge}\\(after every file)\\$\to$ partial SRT on disk};

\draw[arrow, gray!70] (j1.east) -- ++(0.4,0) |- (srt.west);
\draw[arrow, gray!70] (j2.east) -- (srt.west);
\draw[arrow, gray!70] (j3.east) -- ++(0.4,0) |- (srt.west);

% ---- Large background box - now covers everything ----
\begin{scope}[on background layer]
  \node[draw=black, fill=none, dashed, thick,
        rounded corners=6pt,
        fit=(vramprobe)(poolbuilder)(queue)(f1)(f2)(f3)(fdots)
            (t1)(t2)(t3)(j1)(j2)(j3)(srt),
        inner sep=12pt, label={[audiogreen!70, font=\small\bfseries]
        north:Single-GPU path (ThreadPoolExecutor)}] {};
\end{scope}

\end{tikzpicture}

==> tables/08_pipeline_overview.tex <==
% Pipeline overview figure: linking stage from raw sources to joint HDF5 shards.
\begin{tikzpicture}[
  node distance = 0.6cm and 1.1cm,
  box/.style = {
    rounded corners=4pt, draw, thick,
    minimum width=2.6cm, minimum height=1.0cm,
    align=center, font=\small\bfseries,
    text=white
  },
  arrow/.style = {-{Stealth[length=6pt]}, thick, gray!70},
  label/.style = {font=\footnotesize\itshape, text=darkgray, align=center},
  rowlabel/.style = {font=\footnotesize\bfseries, text=black, align=right},
]

% Stage boxes
\node[box, fill=adsbblue]                       (adsb)   {ADS-B\\Filtering};
\node[box, fill=audiogreen, right=of adsb]      (audio)  {Audio\\Transcription};
\node[box, fill=linkpurple, right=of audio]     (link)   {Multimodal\\Linking};
\node[box, fill=jointorange, right=of link]     (joint)  {Joint\\Assembly};

% Arrows between stages
\draw[arrow] (adsb)  -- (audio);
\draw[arrow] (audio) -- (link);
\draw[arrow] (link)  -- (joint);

% Input labels (above)
\node[label, above=0.35cm of adsb]  (in_adsb)  {ADS-B CSV files};
\node[label, above=0.35cm of audio] (in_audio) {ATC MP3 files};

% Output labels (below)
\node[label, below=0.35cm of adsb]  (out_adsb)  {NetCDF4\\trajectories};
\node[label, below=0.35cm of audio] (out_audio) {SRT files\\(UTC timestamps)};
\node[label, below=0.35cm of link]  (out_link)  {Callsign\\matches JSON};
\node[label, below=0.35cm of joint] (out_joint) {HDF5 shards\\(waveform + traj)};

% Left-column row legend (Input / Processing / Output)
\node[rowlabel, left=0.4cm of in_adsb.west] {Input data};
\node[rowlabel, left=0.4cm of adsb.west]    {Processing};
\node[rowlabel, left=0.4cm of out_adsb.west]{Output files};

\end{tikzpicture}

